The Spatial Blindspot of Vision-Language Models

Vision-language models (VLMs) have advanced rapidly, but their ability to capture spatial relationships remains a blindspot. Current VLMs are typically built with contrastive language-image pretraining (CLIP) style image encoders. The training recipe often flattens images into 1D patch sequences, discarding the 2D structure necessary for spatial reasoning. We argue that this lack of spatial awareness is a missing dimension in VLM design and a bottleneck for applications requiring spatial grounding, such as robotics and embodied AI. To address this, we investigate (i) image encoders trained with alternative objectives and (ii) 2D positional encodings. Our experiments show that these architectural choices can lead to improved spatial reasoning on several benchmarks.

==> sec/viz.tex <==


% ---- Geometry ----
\newcommand{\TrapW}{0.5333cm}   % 3x narrower than original
\newcommand{\TrapTW}{0.3667cm}
\newcommand{\TrapH}{1.05cm}
\newcommand{\CanvasW}{13.8cm}

% ---- Reusable trapezium pic ----
\tikzset{
  pics/trap/.style n args={2}{
      code={
          \coordinate (#2_bc) at (0,0);
          \coordinate (#2_bl) at ($ (#2_bc) + (-0.5*\TrapW, 0) $);
          \coordinate (#2_br) at ($ (#2_bc) + ( 0.5*\TrapW, 0) $);
          \coordinate (#2_tl) at ($ (#2_bc) + (-0.5*\TrapTW, \TrapH) $);
          \coordinate (#2_tr) at ($ (#2_bc) + ( 0.5*\TrapTW, \TrapH) $);
          \coordinate (#2_tc) at ($ (#2_tl)!0.5!(#2_tr) $);
          \draw[fill=#1, draw=black, line width=0.3pt]
          (#2_bl) -- (#2_br) -- (#2_tr) -- (#2_tl) -- cycle;
        }
    }
}
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[scale=0.63, every node/.style={scale=0.7}, >=Stealth, ]

    % ===== Positions for rows =====
    \newcommand{\TopY}{3.0cm}
    \newcommand{\BotY}{0.30cm}
    \newcommand{\TopStep}{1.0cm}
    \newcommand{\BotStep}{1.0cm}

    % ===== Full-width LLM box (between rows) =====
    \newcommand{\LLMH}{1cm}
    \pgfmathsetlengthmacro{\LLMbaseY}{(\BotY+\TrapH+\TopY-\LLMH)/2}
    \coordinate (llmSW) at (0,\LLMbaseY);
    \coordinate (llmNE) at (\CanvasW,{\LLMbaseY+\LLMH});
    \draw[rounded corners=6pt, fill=green!12, draw=green!60!black, line width=0.6pt]
    (llmSW) rectangle (llmNE);

    % --- Left-aligned title (horizontally), vertically centred ---
    \node[anchor=west, align=left]
    at ($(llmSW)+(0.45cm,0.45*\LLMH)$) {\large \textbf{Large Language Model} $f_{\phi}$};

    % ===== Patchwork thumbnail (9 cropped tiles) + labels/arrows =====
    \begin{scope}[shift={(0.4cm,-1.7cm)}]
      \newcommand{\ImgW}{2cm}
      \newcommand{\ImgH}{2cm}
      \newcommand{\Gap}{0.06cm}

      \pgfmathsetlengthmacro{\tW}{\ImgW/3}
      \pgfmathsetlengthmacro{\tH}{\ImgH/3}

      % ---- draw the 3x3 mosaic ----
      \foreach \i in {0,1,2}{
          \foreach \j in {0,1,2}{
              \pgfmathsetlengthmacro{\xshift}{\i*(\tW+\Gap)}
              \pgfmathsetlengthmacro{\yshift}{\j*(\tH+\Gap)}
              \pgfmathsetlengthmacro{\xoff}{-\i*\tW}
              \pgfmathsetlengthmacro{\yoff}{-\j*\tH}

              \begin{scope}[shift={(\xshift,\yshift)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}
            }
        }

      % ---- convenient anchors for the mosaic frame ----
      \pgfmathsetlengthmacro{\PWw}{3*\tW + 2*\Gap}
      \pgfmathsetlengthmacro{\PWh}{3*\tH + 2*\Gap}
      \coordinate (pwSW) at (0,0);
      \coordinate (pwSE) at (\PWw,0);
      \coordinate (pwNW) at (0,\PWh);
      \coordinate (pwNE) at (\PWw,\PWh);
      \coordinate (pwBC) at ($ (pwSW)!0.5!(pwSE) $);
      \coordinate (pwTC) at ($ (pwNW)!0.5!(pwNE) $);

      % ---- caption below: "Image X_v" with upward arrow ----
      \node[below=10pt] (imgcap) at (pwBC) {Image $\mathbf{X}_v$};
      \draw[->, thin] (imgcap.north) -- (pwBC);

      % ---- boxes above: Image Encoder -> Projection W ----
      % Invisible node at original location (for anchor)
      \node[draw=none, fill=none, inner sep=4pt]
      (imgenc) at ($(pwTC)+(0,6mm)$) {};

      % Visible node, cyan border, shifted right by 1cm
      %\node[draw=cyan!60!black, rounded corners=3pt, fill=cyan!25, inner sep=4pt, right=-1.4cm of imgenc]
      %(imgencvis) {\small Image Encoder (CLIP/SigLIP/AIMv2)};
      %\draw[->, thin] (pwTC) -- (imgenc.south);
      % Visible node, cyan border, left aligned like the LLM
      \node[draw=cyan!60!black, rounded corners=3pt, fill=cyan!25,
        inner sep=4pt, anchor=west, align=left]
      at ($(llmSW)+(0cm,-0.5cm)$)  % adjust offset as needed
      (imgencvis) {\small Image Encoder (CLIP/SigLIP/SigLIP2/AIMv2)};
      \draw[->, thin] (pwTC) -- (imgenc.south);


      % Move Projection W 1cm further right (add 1cm to xshift)
      \node[draw, rounded corners=3pt, fill=yellow!35, inner sep=4pt, below right=5.2mm and 1.4cm of imgenc]
      (projw) {\small Projection $\mathbf{W}$};
      \draw[->, thin] (projw) ++(0,1cm) -- (projw);

    \end{scope}

    % ===== Right-aligned trapezia =====
    \coordinate (rEdge) at (\CanvasW,0cm);
    \newcommand{\RightBC}[2]{($(rEdge)+(-0.5*\TrapW - #2, #1)$)}

    % --- Top row (A,B,C) ---
    \pic at \RightBC{\TopY}{0cm}            {trap={green!60!black!25}{A}};
    \pic at \RightBC{\TopY}{\TopStep}       {trap={green!60!black!25}{B}};
    \pic at \RightBC{\TopY}{2*\TopStep}     {trap={green!60!black!25}{C}};
    \node[align=center] at ($ (A_tc)!0.5!(C_tc) + (-3.5,-0.65cm) $)
    {$\mathbf{X}_a$: \textit{Language Response}};

    % --- LOWER LEFT group (H_v) ---
    \newcommand{\ShiftLeft}{6.0cm}
    \pic at \RightBC{\BotY}{\ShiftLeft + 0cm}        {trap={yellow!35}{E}};
    \pic at \RightBC{\BotY}{\ShiftLeft + \BotStep}   {trap={yellow!35}{F}};
    \pic at \RightBC{\BotY}{\ShiftLeft + 2*\BotStep} {trap={yellow!35}{G}};
    \node[below=4pt] (HvLabel) at ($ (E_bc)!0.5!(G_bc) $) {$\mathbf{H}_v$};

    % --- LOWER RIGHT group (H_q) ---
    \newcommand{\ShiftRight}{2cm}
    \pic at \RightBC{\BotY}{\ShiftRight}            {trap={orange!30}{H}};
    \pic at \RightBC{\BotY}{\ShiftRight+\BotStep}   {trap={orange!30}{I}};
    \pic at \RightBC{\BotY}{\ShiftRight+2*\BotStep} {trap={orange!30}{J}};
    \node[below=4pt] (HqLabel) at ($ (H_bc)!0.5!(J_bc) $) {$\mathbf{H}_q$};

    % --- New node: Language Instruction X_q ---
    % Invisible anchor node, stays centred under H_q
    \node[below=1.4cm of HqLabel] (LangInstrAnchor) {};
    % Visible label, shifted left
    \node[below=1.4cm of HqLabel, xshift=-1.5cm] (LangInstr) {Language Instruction $\mathbf{X}_q$};

    % Arrow uses the invisible centred anchor
    \draw[->, thin] (LangInstrAnchor.north) -- (HqLabel.south);

    % --- Arrows ---
    \tikzset{ga/.style={->, very thin, draw=gray!70}}
    \draw[ga] (E_tc) -- (A_bc);
    \draw[ga] (F_tc) -- (A_bc);
    \draw[ga] (F_tc) -- (B_bc);
    \draw[ga] (G_tc) -- (A_bc);
    \draw[ga] (G_tc) -- (B_bc);
    \draw[ga] (G_tc) -- (C_bc);
    \foreach \s in {H,I,J} {
        \draw[ga] (\s_tc) -- (A_bc);
        \draw[ga] (\s_tc) -- (B_bc);
        \draw[ga] (\s_tc) -- (C_bc);
      }

    % steps: right -> down -> right -> into label
    % \draw[->, thin]
    % (projw.east) -- ++(8mm,0) |- (HvLabel.west);

    \draw[->, thin](projw.east) -- (HvLabel.west);
  \end{tikzpicture}
  \caption{Our experimental approach with LLaVA Framework \cite{liu2023llava} that compares the performance of different image encoders and 2D-RoPE variants. }
  \label{fig:llavaarch}
\end{figure}

\begin{figure*}[h]
  \centering

  \begin{subfigure}[t]{0.40\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[>=Stealth, ]
        % ---- layers so ALL grey lines stay UNDER nodes ----
        \pgfdeclarelayer{bg}
        \pgfsetlayers{bg,main}
        % ---------- Styles ----------
        \tikzset{
          encframe/.style  = {draw=cyan!60!black, rounded corners=8pt, line width=0.7pt},
          tencframe/.style = {draw=red!70!black,  rounded corners=8pt, line width=0.7pt},
          lp/.style        = {draw, rounded corners=3pt, fill=yellow!35, minimum height=6mm},
          token/.style     = {draw=black!70, rounded corners=2pt, fill=white, inner sep=2pt, font=\bfseries\scriptsize},
          posbox/.style    = {draw=black!60, rounded corners=2pt, fill=gray!10, inner sep=1.6pt, font=\bfseries\scriptsize},
          tinyplus/.style  = {circle, draw=black!70, fill=white, inner sep=1.0pt, font=\footnotesize},
        }

        % ---------- Image Encoder box (slightly narrower, LOWER HEIGHT) ----------
        \pgfmathsetlengthmacro{\IEw}{9.1cm}
        \pgfmathsetlengthmacro{\IEh}{5.6cm} % decreased from 6.2cm
        \node[encframe, minimum width=\IEw, minimum height=\IEh] (ENC) {};
        \coordinate (CEN) at ($(ENC.west)!0.5!(ENC.east)$);
        % label INSIDE the box (top-left)
        \node[anchor=north west, text=cyan!70!black, font=\bfseries]
        at ($(ENC.north west)+(2mm,-2mm)$) {Image Encoder};

        % ---------- Patch row (9 tiles from thumbnail.png) ----------
        \newcommand{\ImgW}{2.0cm}
        \newcommand{\ImgH}{2.0cm}
        \newcommand{\Hsep}{0.04cm}

        \pgfmathsetlengthmacro{\tW}{\ImgW/3}
        \pgfmathsetlengthmacro{\tH}{\ImgH/3}
        \pgfmathsetlengthmacro{\RowW}{9*\tW + 8*\Hsep}

        % tiles placed high in the box
        \coordinate (tilesNW) at ($ (CEN) + (-0.5*\RowW, 1.2cm) $);

        % --- levels for guides and LP ---
        \pgfmathsetlengthmacro{\UnderLPy}{0.52cm}
        \coordinate (LPpos)   at ($ (CEN) + (0, 0.50cm) $);

        % ---------- Token / Pos / Plus / Sum rows (nodes FIRST so they sit ABOVE lines) ----------
        \coordinate (tokBase) at ($ (CEN) + (0, -0.2cm) $);
        \coordinate (posBase) at ($(tokBase)+(0,-1.10cm)$);

        % z1..z9 exactly under tile centres (no slant)
        \foreach \col in {1,...,9}{
            \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
            \coordinate (zxc\col) at ($ (tilesNW) + (\xc,0) $);
            \node[token]   (z\col)   at ($(zxc\col |- tokBase)$) {$\mathbf{z}_{\col}$};
            \node[posbox]  (p\col)   at ($(z\col  |- posBase)$) {$\mathbf{p}_{\col}$};
            \node[tinyplus](add\col) at ($(z\col)!0.5!(p\col)$) {$+$};
          }

        % CLS at the left
        \node[token, fill=cyan!12] (CLS) at ($(z1.west)+(-0.90cm,0)$) {[CLS]};
        \node[posbox]  (p0)   at ($(CLS |- posBase)$) {$\mathbf{p}_{0}$};
        \node[tinyplus](add0) at ($(CLS)!0.5!(p0)$) {$+$};

        % Sum node ABOVE lines; keep h_out label below (no arrow from SUM now)
        \node[circle, draw=black, fill=white, inner sep=1.8pt, line width=0.6pt] (SUM)
        at ($(posBase)+(0,-0.78cm)$) {\small$\sum$};
        % \node[draw, rounded corners=3pt, fill=cyan!8, inner sep=3pt, below=6mm of SUM, font=\scriptsize]
        % (hout) {$\mathbf{h}_{\text{out}}$};
        % NOTE: removed the arrow from SUM to h_out as requested

        % ---------- Background tiles + guide lines (BEHIND nodes) ----------
        \begin{pgfonlayer}{bg}
          \foreach \col in {1,...,9}{
              \pgfmathparse{ (\col<=3) ? 2 : ((\col<=6)?1:0) } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\col-1,3)}
              \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}

              % draw the tile itself
              \begin{scope}[shift={($(tilesNW)+(\xc-0.5*\tW,0)$)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}

              % straight polyline: tile bottom -> under-LP level -> z_\col top
              \coordinate (tileBC\col)  at ($ (tilesNW) + (\xc,0) $);
              \coordinate (underLP\col) at ($ (CEN) + (\xc - 0.5*\RowW, \UnderLPy) $);
              \draw[very thin, gray!70] (tileBC\col) -- (underLP\col) -- (z\col.north);

              % z & p to plus (no arrows), then to SUM sides (with arrows)
              \draw[very thin, gray!70] (z\col.south) -- (add\col.north);
              \draw[very thin, gray!70] (p\col.north) -- (add\col.south);
              \ifnum\col<6
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.west);
              \else
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.east);
              \fi
            }
          % CLS lines (also behind)
          \draw[very thin, gray!70] (CLS.south) -- (add0.north);
          \draw[very thin, gray!70] (p0.north)  -- (add0.south);
          \draw[->, very thin, gray!70] (add0.south) -- ($(add0)+(0,-0.34cm)$) |- (SUM.west);
        \end{pgfonlayer}

        % ---------- Linear Projection (drawn last so guides stay beneath) ----------
        \node[lp, minimum width=7.4cm, align=center] (LP) at (LPpos) {\bfseries Linear Projection};

        % ---------- Label and arrow for Image X_v ----------
        \node[anchor=east, font=\scriptsize, align=right] (imgcap)
        at ($(tilesNW)+(-0.4cm,0.5*\tH)$) {Image\\$\mathbf{X}_v$};
        \draw[->, thin] (imgcap.east) -- ($(tilesNW)+(0*\tW,0.5*\tH)$);

        % ---------- Text Encoder box to the right (shorter, with space atop) ----------
        \pgfmathsetlengthmacro{\TXW}{0.3*\IEw}
        \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        \node[tencframe, minimum width=\TXW, minimum height=\TXH] (TENC)
        at ($(ENC.east)+(1.7cm,\TopAlignShift)$) {};
        % label inside top-left
        \node[anchor=north west, text=red!70!black, font=\bfseries]
        at ($(TENC.north west)+(3mm,-1.7mm)$) {Text Encoder};

        % Language instruction X_q ABOVE + ARROW INTO Text Encoder
        \node[font=\scriptsize, align=center] (LQ)
        at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        \draw[->] (LQ.south) -- (TENC.north);

        % ---------- Softmax CE box, aligned below Text Encoder ----------
        \node[draw=black!60, fill=gray!15, rounded corners=3pt, inner sep=3pt, align=center, inner xsep=6pt, inner ysep=5pt, font=\footnotesize] (CE)
        at ($(TENC.south)+(0,-8mm)$){Softmax CE loss\\(image $\leftrightarrow$ text)};

        % Join Text Encoder to Softmax CE
        \draw[->] (TENC.south) -- (CE.north);

        % ---------- Route SUM to CE (to the right, then down to CE) ----------
        \draw[->] (SUM.south) -- ++(0,-0.2cm) -- ++(4.0cm,0) |- (CE.west);


      \end{tikzpicture}
    }
    \caption{CLIP Pretraining}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.40\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[>=Stealth, ]
        % ---- layers so ALL grey lines stay UNDER nodes ----
        \pgfdeclarelayer{bg}
        \pgfsetlayers{bg,main}
        % ---------- Styles ----------
        \tikzset{
          encframe/.style  = {draw=cyan!60!black, rounded corners=8pt, line width=0.7pt},
          tencframe/.style = {draw=red!70!black,  rounded corners=8pt, line width=0.7pt},
          lp/.style        = {draw, rounded corners=3pt, fill=yellow!35, minimum height=6mm},
          token/.style     = {draw=black!70, rounded corners=2pt, fill=white, inner sep=2pt, font=\bfseries\scriptsize},
          posbox/.style    = {draw=black!60, rounded corners=2pt, fill=gray!10, inner sep=1.6pt, font=\bfseries\scriptsize},
          tinyplus/.style  = {circle, draw=black!70, fill=white, inner sep=1.0pt, font=\footnotesize},
        }

        % ---------- Image Encoder box (slightly narrower, LOWER HEIGHT) ----------
        \pgfmathsetlengthmacro{\IEw}{9.1cm}
        \pgfmathsetlengthmacro{\IEh}{5.6cm} % decreased from 6.2cm
        \node[encframe, minimum width=\IEw, minimum height=\IEh] (ENC) {};
        \coordinate (CEN) at ($(ENC.west)!0.5!(ENC.east)$);
        % label INSIDE the box (top-left)
        \node[anchor=north west, text=cyan!70!black, font=\bfseries]
        at ($(ENC.north west)+(2mm,-2mm)$) {Image Encoder};

        % ---------- Patch row (9 tiles from thumbnail.png) ----------
        \newcommand{\ImgW}{2.0cm}
        \newcommand{\ImgH}{2.0cm}
        \newcommand{\Hsep}{0.04cm}

        \pgfmathsetlengthmacro{\tW}{\ImgW/3}
        \pgfmathsetlengthmacro{\tH}{\ImgH/3}
        \pgfmathsetlengthmacro{\RowW}{9*\tW + 8*\Hsep}

        % tiles placed high in the box
        \coordinate (tilesNW) at ($ (CEN) + (-0.5*\RowW, 1.2cm) $);

        % --- levels for guides and LP ---
        \pgfmathsetlengthmacro{\UnderLPy}{0.52cm}
        \coordinate (LPpos)   at ($ (CEN) + (0, 0.50cm) $);

        % ---------- Token / Pos / Plus / Sum rows (nodes FIRST so they sit ABOVE lines) ----------
        \coordinate (tokBase) at ($ (CEN) + (0, -0.2cm) $);
        \coordinate (posBase) at ($(tokBase)+(0,-1.10cm)$);

        % z1..z9 exactly under tile centres (no slant)
        \foreach \col in {1,...,9}{
            \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
            \coordinate (zxc\col) at ($ (tilesNW) + (\xc,0) $);
            \node[token]   (z\col)   at ($(zxc\col |- tokBase)$) {$\mathbf{z}_{\col}$};
            \node[posbox]  (p\col)   at ($(z\col  |- posBase)$) {$\mathbf{p}_{\col}$};
            \node[tinyplus](add\col) at ($(z\col)!0.5!(p\col)$) {$+$};
          }

        % CLS at the left
        \node[token, fill=cyan!12] (CLS) at ($(z1.west)+(-0.90cm,0)$) {[CLS]};
        \node[posbox]  (p0)   at ($(CLS |- posBase)$) {$\mathbf{p}_{0}$};
        \node[tinyplus](add0) at ($(CLS)!0.5!(p0)$) {$+$};

        % Sum node ABOVE lines; keep h_out label below (no arrow from SUM now)
        \node[circle, draw=black, fill=white, inner sep=1.8pt, line width=0.6pt] (SUM)
        at ($(posBase)+(0,-0.78cm)$) {\small$\sum$};
        % \node[draw, rounded corners=3pt, fill=cyan!8, inner sep=3pt, below=6mm of SUM, font=\scriptsize]
        % (hout) {$\mathbf{h}_{\text{out}}$};
        % NOTE: removed the arrow from SUM to h_out as requested

        % ---------- Background tiles + guide lines (BEHIND nodes) ----------
        \begin{pgfonlayer}{bg}
          \foreach \col in {1,...,9}{
              \pgfmathparse{ (\col<=3) ? 2 : ((\col<=6)?1:0) } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\col-1,3)}
              \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}

              % draw the tile itself
              \begin{scope}[shift={($(tilesNW)+(\xc-0.5*\tW,0)$)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}

              % straight polyline: tile bottom -> under-LP level -> z_\col top
              \coordinate (tileBC\col)  at ($ (tilesNW) + (\xc,0) $);
              \coordinate (underLP\col) at ($ (CEN) + (\xc - 0.5*\RowW, \UnderLPy) $);
              \draw[very thin, gray!70] (tileBC\col) -- (underLP\col) -- (z\col.north);

              % z & p to plus (no arrows), then to SUM sides (with arrows)
              \draw[very thin, gray!70] (z\col.south) -- (add\col.north);
              \draw[very thin, gray!70] (p\col.north) -- (add\col.south);
              \ifnum\col<6
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.west);
              \else
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.east);
              \fi
            }
          % CLS lines (also behind)
          \draw[very thin, gray!70] (CLS.south) -- (add0.north);
          \draw[very thin, gray!70] (p0.north)  -- (add0.south);
          \draw[->, very thin, gray!70] (add0.south) -- ($(add0)+(0,-0.34cm)$) |- (SUM.west);
        \end{pgfonlayer}

        % ---------- Linear Projection (drawn last so guides stay beneath) ----------
        \node[lp, minimum width=7.4cm, align=center] (LP) at (LPpos) {\bfseries Linear Projection};

        % ---------- Label and arrow for Image X_v ----------
        \node[anchor=east, font=\scriptsize, align=right] (imgcap)
        at ($(tilesNW)+(-0.4cm,0.5*\tH)$) {Image\\$\mathbf{X}_v$};
        \draw[->, thin] (imgcap.east) -- ($(tilesNW)+(0*\tW,0.5*\tH)$);

        % % ---------- Text Encoder box to the right (shorter, with space atop) ----------
        % \pgfmathsetlengthmacro{\TXW}{0.5*\IEw}
        % \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        % \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        % \node[tencframe, minimum width=\TXW, minimum height=\TXH] (TENC)
        % at ($(ENC.east)+(3cm,\TopAlignShift)$) {};
        % % label inside top-left
        % \node[anchor=north west, text=red!70!black, font=\bfseries]
        % at ($(TENC.north west)+(3mm,-1.7mm)$) {Text Encoder};

        % % Language instruction X_q ABOVE + ARROW INTO Text Encoder
        % \node[font=\scriptsize, align=center] (LQ)
        % at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        % \draw[->] (LQ.south) -- (TENC.north);

        % ---------- Text Encoder box to the right (shorter, with space atop) ----------
        \pgfmathsetlengthmacro{\TXW}{0.3*\IEw}
        \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        \node[tencframe, minimum width=\TXW, minimum height=\TXH] (TENC)
        at ($(ENC.east)+(1.7cm,\TopAlignShift)$) {};
        % label inside top-left
        \node[anchor=north west, text=red!70!black, font=\bfseries]
        at ($(TENC.north west)+(3mm,-1.7mm)$) {Text Encoder};

        % Language instruction X_q ABOVE + ARROW INTO Text Encoder
        \node[font=\scriptsize, align=center] (LQ)
        at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        \draw[->] (LQ.south) -- (TENC.north);

        % ---------- Softmax CE box, aligned below Text Encoder ----------
        \node[draw=black!60, fill=gray!15, rounded corners=3pt, align=center, inner sep=3pt,  inner xsep=6pt, inner ysep=5pt, font=\footnotesize] (CE)
        at ($(TENC.south)+(0,-8mm)$) {Sigmoid CE\\ loss (all pairs)};

        % Join Text Encoder to Softmax CE
        \draw[->] (TENC.south) -- (CE.north);

        % ---------- Route SUM to CE (to the right, then down to CE) ----------
        \draw[->] (SUM.south) -- ++(0,-0.2cm) -- ++(4.0cm,0) |- (CE.west);


      \end{tikzpicture}
    }
    \caption{SigLIP Pretraining}
  \end{subfigure}\hfill


  \vspace{0.6em}\par
 
  \begin{subfigure}[t]{0.40\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[>=Stealth, ]
        \pgfdeclarelayer{bg}
        \pgfsetlayers{bg,main}
        \tikzset{
          encframe/.style = {draw=cyan!60!black, rounded corners=8pt, line width=0.7pt},
          lp/.style       = {draw, rounded corners=3pt, fill=yellow!35, minimum height=6mm},
          token/.style    = {draw=black!70, rounded corners=2pt, fill=white, inner sep=2pt, font=\bfseries\scriptsize},
          posbox/.style   = {draw=black!60, rounded corners=2pt, fill=gray!10, inner sep=1.6pt, font=\bfseries\scriptsize},
          tinyplus/.style = {circle, draw=black!70, fill=white, inner sep=1.0pt, font=\footnotesize},
        }

        % ===== Image encoder (unchanged) =====
        \pgfmathsetlengthmacro{\IEw}{9.1cm}
        \pgfmathsetlengthmacro{\IEh}{5.6cm}
        \node[encframe, minimum width=\IEw, minimum height=\IEh] (ENC) {};
        \coordinate (CEN) at ($(ENC.west)!0.5!(ENC.east)$);
        \node[anchor=north west, text=cyan!70!black, font=\bfseries]
        at ($(ENC.north west)+(2mm,-2mm)$) {Image Encoder};

        \newcommand{\ImgW}{2.0cm}
        \newcommand{\ImgH}{2.0cm}
        \newcommand{\Hsep}{0.04cm}
        \pgfmathsetlengthmacro{\tW}{\ImgW/3}
        \pgfmathsetlengthmacro{\tH}{\ImgH/3}
        \pgfmathsetlengthmacro{\RowW}{9*\tW + 8*\Hsep}
        \coordinate (tilesNW) at ($ (CEN) + (-0.5*\RowW, 1.2cm) $);

        \pgfmathsetlengthmacro{\UnderLPy}{0.52cm}
        \coordinate (LPpos)   at ($ (CEN) + (0, 0.50cm) $);

        \coordinate (tokBase) at ($ (CEN) + (0, -0.2cm) $);
        \coordinate (posBase) at ($(tokBase)+(0,-1.10cm)$);

        \foreach \col in {1,...,9}{
            \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
            \coordinate (zxc\col) at ($ (tilesNW) + (\xc,0) $);
            \node[token]   (z\col)   at ($(zxc\col |- tokBase)$) {$\mathbf{z}_{\col}$};
            \node[posbox]  (p\col)   at ($(z\col  |- posBase)$) {$\mathbf{p}_{\col}$};
            \node[tinyplus](add\col) at ($(z\col)!0.5!(p\col)$) {$+$};
          }
        % \node[token, fill=cyan!12] (CLS) at ($(z1.west)+(-0.90cm,0)$) {[CLS]};
        % \node[posbox]  (p0)   at ($(CLS |- posBase)$) {$\mathbf{p}_{0}$};
        % \node[tinyplus](add0) at ($(CLS)!0.5!(p0)$) {$+$};
        \node[circle, draw=black, fill=white, inner sep=1.8pt, line width=0.6pt] (SUM)
        at ($(posBase)+(0,-0.78cm)$) {\small$\sum$};

        \begin{pgfonlayer}{bg}
          \foreach \col in {1,...,9}{
              \pgfmathparse{ (\col<=3) ? 2 : ((\col<=6)?1:0) } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\col-1,3)}
              \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}
              \begin{scope}[shift={($(tilesNW)+(\xc-0.5*\tW,0)$)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}
              \coordinate (tileBC\col)  at ($ (tilesNW) + (\xc,0) $);
              \coordinate (underLP\col) at ($ (CEN) + (\xc - 0.5*\RowW, \UnderLPy) $);
              \draw[very thin, gray!70] (tileBC\col) -- (underLP\col) -- (z\col.north);
              \draw[very thin, gray!70] (z\col.south) -- (add\col.north);
              \draw[very thin, gray!70] (p\col.north) -- (add\col.south);
              \ifnum\col<6
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.west);
              \else
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.east);
              \fi
            }
          % \draw[very thin, gray!70] (CLS.south) -- (add1.north);
          % \draw[very thin, gray!70] (p1.north)  -- (add1.south);
          \draw[->, very thin, gray!70] (add1.south) -- ($(add1)+(0,-0.34cm)$) |- (SUM.west);
        \end{pgfonlayer}

        \node[lp, minimum width=7.4cm, align=center] (LP) at (LPpos) {\bfseries Linear Projection};

        \node[anchor=east, font=\scriptsize, align=right] (imgcap)
        at ($(tilesNW)+(-0.4cm,0.5*\tH)$) {Image\\$\mathbf{X}_v$};
        \draw[->, thin] (imgcap.east) -- ($(tilesNW)+(0*\tW,0.5*\tH)$);

        % ===== Decoder =====
        \pgfmathsetlengthmacro{\TXW}{0.5*\IEw}
        \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        \node[draw=violet!70!black, rounded corners=8pt, line width=0.7pt,
          minimum width=\TXW, minimum height=\TXH] (TENC)
        at ($(ENC.east)+(2.8cm,\TopAlignShift)$) {};
        \node[anchor=north west, text=violet!70!black, font=\bfseries]
        at ($(TENC.north west)+(0.5mm,-1.7mm)$) {Causal Multimodal Decoder};

        \node[font=\scriptsize, align=center] (LQ)
        at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        \draw[->] (LQ.south) -- (TENC.north);

        % ===== Loss stack =====
        \pgfmathsetlengthmacro{\LossW}{4.7cm}

        % CE (top, short)
        \node[draw=black!70, fill=gray!10, rounded corners=4pt,
          inner xsep=4pt, inner ysep=2pt, align=center, minimum width=\LossW,
          minimum height=0.85cm, font=\footnotesize,
          anchor=north] (CEL)
        at ($ (TENC.south) + (0,-7mm) $) {Cross-entropy (CE) loss};

        % Pixel MSE (below) with title; tiles stay low
        \node[draw=black!70, fill=gray!10, rounded corners=4pt,
          inner xsep=4pt, inner ysep=2pt,
          minimum width=\LossW, minimum height=1.6cm,
          anchor=north] (PIX)
        at ($(CEL.south)+(0,-5mm)$) {};
        \node[anchor=north west, font=\footnotesize]
        at ($(PIX.north west)+(4pt,-3pt)$) {Pixel MSE loss (prefix size = 3)};

        % --- Arrows ---
        % Straight vertical from decoder to CE
        \draw[->] (TENC.south) -- (CEL.north);

        % Bypass to Pixel MSE with extra kink and vertical entry (arrowhead down)
        \coordinate (tap)       at ($(TENC.south)+(0,0mm)$);            % tiny drop from decoder
        \coordinate (belowCE)   at ($(CEL.south)+(0,2mm)$);              % just below CE
        \coordinate (leftClr)   at ($(belowCE -| CEL.west)+(-3mm,11mm)$);    % step left, clear of CE
        \coordinate (abovePIX)  at ($(PIX.north)+(0,3mm)$);               % slightly above PIX
        \draw[->] (TENC.south) -- (tap) -- (tap |- leftClr) -- (leftClr) -- (leftClr |- abovePIX) -- (abovePIX) -- (PIX.north);

        % ===== Tiles inside Pixel MSE (lowered) =====
        \begin{scope}[shift={($(PIX.north west)+(5pt,-40pt)$)}]
          \pgfmathsetlengthmacro{\gap}{0.08cm}
          \foreach \k [count=\idx from 0] in {4,5,6,7,8,9}{
              \pgfmathparse{ (\k<=6)?1:0 } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\k-1,3)}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}
              \pgfmathsetlengthmacro{\xshift}{\idx*(\tW+\gap)}
              \begin{scope}[shift={(\xshift,0)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.35pt, rounded corners=1pt]
                (0,0) rectangle (\tW,\tH);
              \end{scope}
            }
        \end{scope}

        % SUM to decoder
        \draw[->] (SUM.south) -- ++(0,-0.2cm) -- ++(4.0cm,0) |- (TENC.west);

      \end{tikzpicture}}
    \caption{AIMv2 Pretraining}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.40\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[>=Stealth, ]
        % ---- layers so ALL grey lines stay UNDER nodes ----
        \pgfdeclarelayer{bg}
        \pgfsetlayers{bg,main}
        % ---------- Styles ----------
        \tikzset{
          encframe/.style  = {draw=cyan!60!black, rounded corners=8pt, line width=0.7pt},
          tencframe/.style = {draw=red!70!black,  rounded corners=8pt, line width=0.7pt},
          lp/.style        = {draw, rounded corners=3pt, fill=yellow!35, minimum height=6mm},
          token/.style     = {draw=black!70, rounded corners=2pt, fill=white, inner sep=2pt, font=\bfseries\scriptsize},
          posbox/.style    = {draw=black!60, rounded corners=2pt, fill=gray!10, inner sep=1.6pt, font=\bfseries\scriptsize},
          tinyplus/.style  = {circle, draw=black!70, fill=white, inner sep=1.0pt, font=\footnotesize},
          teachbox/.style  = {draw=cyan!60!black, rounded corners=6pt, line width=0.9pt}, % cyan outline for Teacher
          arbox/.style     = {draw=black!70, rounded corners=6pt, line width=0.7pt},
        }

        % ---------- Image Encoder box ----------
        \pgfmathsetlengthmacro{\IEw}{9.1cm}
        \pgfmathsetlengthmacro{\IEh}{5.6cm}
        \node[encframe, minimum width=\IEw, minimum height=\IEh] (ENC) {};
        \coordinate (CEN) at ($(ENC.west)!0.5!(ENC.east)$);
        % label INSIDE the box (top-left)
        \node[anchor=north west, text=cyan!70!black, font=\bfseries]
        at ($(ENC.north west)+(2mm,-2mm)$) {Image Encoder};

        % ---------- Patch row (9 tiles from thumbnail.png) ----------
        \newcommand{\ImgW}{2.0cm}
        \newcommand{\ImgH}{2.0cm}
        \newcommand{\Hsep}{0.04cm}

        \pgfmathsetlengthmacro{\tW}{\ImgW/3}
        \pgfmathsetlengthmacro{\tH}{\ImgH/3}
        \pgfmathsetlengthmacro{\RowW}{9*\tW + 8*\Hsep}

        % tiles placed high in the box
        \coordinate (tilesNW) at ($ (CEN) + (-0.5*\RowW, 1.2cm) $);

        % --- levels for guides and LP ---
        \pgfmathsetlengthmacro{\UnderLPy}{0.52cm}
        \coordinate (LPpos)   at ($ (CEN) + (0, 0.50cm) $);

        % ---------- Token / Pos / Plus / Sum rows (nodes FIRST so they sit ABOVE lines) ----------
        \coordinate (tokBase) at ($ (CEN) + (0, -0.2cm) $);
        \coordinate (posBase) at ($(tokBase)+(0,-1.10cm)$);

        % z1..z9 exactly under tile centres (no slant)
        \foreach \col in {1,...,9}{
            \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
            \coordinate (zxc\col) at ($ (tilesNW) + (\xc,0) $);
            \node[token]   (z\col)   at ($(zxc\col |- tokBase)$) {$\mathbf{z}_{\col}$};
            \node[posbox]  (p\col)   at ($(z\col  |- posBase)$) {$\mathbf{p}_{\col}$};
            \node[tinyplus](add\col) at ($(z\col)!0.5!(p\col)$) {$+$};
          }

        % CLS at the left
        \node[token, fill=cyan!12] (CLS) at ($(z1.west)+(-0.90cm,0)$) {[MAP]};
        \node[posbox]  (p0)   at ($(CLS |- posBase)$) {$\mathbf{p}_{0}$};
        \node[tinyplus](add0) at ($(CLS)!0.5!(p0)$) {$+$};

        % Sum node ABOVE lines
        \node[circle, draw=black, fill=white, inner sep=1.8pt, line width=0.6pt] (SUM)
        at ($(posBase)+(0,-0.78cm)$) {\small$\sum$};

        % ---------- Background tiles + guide lines (BEHIND nodes) ----------
        \begin{pgfonlayer}{bg}
          \foreach \col in {1,...,9}{
              \pgfmathparse{ (\col<=3) ? 2 : ((\col<=6)?1:0) } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\col-1,3)}
              \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}

              % draw the tile itself
              \begin{scope}[shift={($(tilesNW)+(\xc-0.5*\tW,0)$)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}

              % straight polyline: tile bottom -> under-LP level -> z_\col top
              \coordinate (tileBC\col)  at ($ (tilesNW) + (\xc,0) $);
              \coordinate (underLP\col) at ($ (CEN) + (\xc - 0.5*\RowW, \UnderLPy) $);
              \draw[very thin, gray!70] (tileBC\col) -- (underLP\col) -- (z\col.north);

              % z & p to plus (no arrows), then to SUM sides (with arrows)
              \draw[very thin, gray!70] (z\col.south) -- (add\col.north);
              \draw[very thin, gray!70] (p\col.north) -- (add\col.south);
              \ifnum\col<6
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.west);
              \else
                \draw[->, very thin, gray!70] (add\col.south) -- ($(add\col)+(0,-0.34cm)$) |- (SUM.east);
              \fi
            }
          % CLS lines (also behind)
          \draw[very thin, gray!70] (CLS.south) -- (add0.north);
          \draw[very thin, gray!70] (p0.north)  -- (add0.south);
          \draw[->, very thin, gray!70] (add0.south) -- ($(add0)+(0,-0.34cm)$) |- (SUM.west);
        \end{pgfonlayer}

        % ---------- Linear Projection (drawn last so guides stay beneath) ----------
        \node[lp, minimum width=7.4cm, align=center] (LP) at (LPpos) {\bfseries Linear Projection};

        % ---------- Label and arrow for Image X_v ----------
        \node[anchor=east, font=\scriptsize, align=right] (imgcap)
        at ($(tilesNW)+(-0.4cm,0.5*\tH)$) {Image\\$\mathbf{X}_v$};
        \draw[->, thin] (imgcap.east) -- ($(tilesNW)+(0*\tW,0.5*\tH)$);

        % ---------- Text Encoder box to the right (shorter, with space atop) ----------
        \pgfmathsetlengthmacro{\TXW}{0.3*\IEw}
        \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        \node[tencframe, minimum width=\TXW, minimum height=\TXH] (TENC)
        at ($(ENC.east)+(3.2cm,\TopAlignShift)$) {};
        % label inside top-left
        \node[anchor=north west, text=red!70!black, font=\bfseries]
        at ($(TENC.north west)+(3mm,-1.7mm)$) {Text Encoder};

        % Language instruction X_q ABOVE + ARROW INTO Text Encoder
        \node[font=\scriptsize, align=center] (LQ)
        at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        \draw[->] (LQ.south) -- (TENC.north);

        % ---------- SigLIP2 loss box, aligned below Text Encoder ----------
        % \node[draw=black!60, fill=gray!15, rounded corners=3pt, inner sep=3pt, font=\scriptsize] (CE)
        \node[
          draw=black!60, fill=gray!15, rounded corners=3pt,
          font=\footnotesize,
          inner xsep=6pt, inner ysep=5pt
        ] (CE)
        at ($(TENC.south)+(0,-23mm)$) {SigLIP2 loss};
        % Join Text Encoder to loss
        \draw[->] (TENC.south) -- (CE.north);

        % ---------- Route SUM to CE (keep initial 90° step) ----------
        \draw[->] (SUM.south) -- ++(0,-0.2cm) -- ($(SUM.south)+(4.395cm,-0.2cm)$) |- (CE.west);

        % ---------- Teacher/AR stack between Image Encoder and Text Encoder ----------
        % width reduced, total height = \IEh with a vertical GAP between the two boxes
        \pgfmathsetlengthmacro{\StackW}{1cm}        % reduced width
        \pgfmathsetlengthmacro{\VGap}{2.5mm}          % vertical gap between Teacher and AR
        \pgfmathsetlengthmacro{\TopH}{0.75*(\IEh-\VGap)}
        \pgfmathsetlengthmacro{\BotH}{0.25*(\IEh-\VGap)}

        % horizontal position slightly closer to Image Encoder (0.45 instead of 0.5)
        \coordinate (MIDX) at ($(ENC.east)!0.4!(TENC.west)$);

        % AR decoder (bottom)
        \node[arbox, minimum width=\StackW, minimum height=\BotH, anchor=south] (ARBOX)
        at ($(MIDX |- ENC.south)$) {};
        % Teacher encoder (top)
        \node[teachbox, minimum width=\StackW, minimum height=\TopH, anchor=south] (TEACHBOX)
        at ($(ARBOX.north)+(0,\VGap)$) {};

        % labels
        \node[font=\bfseries\footnotesize, rotate=90, text=cyan!70!black] at (TEACHBOX.center) {Teacher Image Encoder};
        \node[font=\scriptsize, align=center,  rotate=90,] at (ARBOX.center) {AR\\decoder};

        % ---------- Arrows from SUM to ARBOX + TEACHBOX, with right-facing final segment ----------
        \pgfmathsetlengthmacro{\Kink}{6mm}
        \coordinate (SUMkick) at ($(SUM.south)+(0,-0.2cm)$);
        \draw[->] (SUMkick) -- ($ (ARBOX.west |- SUMkick) + (-\Kink,0) $) -- ($ (ARBOX.west) + (-\Kink,0) $) -- (ARBOX.west);
        \draw[->] (SUMkick) -- ($ (TEACHBOX.west |- SUMkick) + (-\Kink,0) $) -- ($ (TEACHBOX.west) + (-\Kink,0) $) -- (TEACHBOX.west);

        % ---------- NEW: Kinked arrows from ARBOX and TEACHBOX to CE ----------
        \draw[->] (ARBOX.east) -- ($ (ARBOX.east) + (2mm,0) $) -- ($ (CE.west |- ARBOX.east) - (3mm,0) $) -- (CE.west);

        \draw[->] (TEACHBOX.east) -- ($ (TEACHBOX.east) + (2mm,0) $) -- ($ (CE.west |- TEACHBOX.east) - (3mm,0) $) -- (CE.west);



      \end{tikzpicture}}
    \caption{SigLIP2 Pretraining}
  \end{subfigure}\hfill

  \vspace{0.6em}\par

  \begin{subfigure}[t]{0.40\linewidth}
    \centering
    % scaled TikZ
    \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[>=Stealth, ]
        \pgfdeclarelayer{bg}
        \pgfsetlayers{bg,main}
        \tikzset{
          encframe/.style = {draw=cyan!60!black, rounded corners=8pt, line width=0.7pt},
          lp/.style       = {draw, rounded corners=3pt, fill=yellow!35, minimum height=6mm},
          token/.style    = {draw=black!70, rounded corners=2pt, fill=white, inner sep=2pt, font=\bfseries\scriptsize},
        }

        % ===== Image encoder (unchanged) =====
        \pgfmathsetlengthmacro{\IEw}{9.1cm}
        \pgfmathsetlengthmacro{\IEh}{5.6cm}
        \node[encframe, minimum width=\IEw, minimum height=\IEh] (ENC) {};
        \coordinate (CEN) at ($(ENC.west)!0.5!(ENC.east)$);
        \node[anchor=north west, text=cyan!70!black, font=\bfseries]
        at ($(ENC.north west)+(2mm,-2mm)$) {Image Encoder};

        % ---------- Patch row ----------
        \newcommand{\ImgW}{2.0cm}
        \newcommand{\ImgH}{2.0cm}
        \newcommand{\Hsep}{0.04cm}
        \pgfmathsetlengthmacro{\tW}{\ImgW/3}
        \pgfmathsetlengthmacro{\tH}{\ImgH/3}
        \pgfmathsetlengthmacro{\RowW}{9*\tW + 8*\Hsep}
        \coordinate (tilesNW) at ($ (CEN) + (-0.5*\RowW, 1.2cm) $);

        \pgfmathsetlengthmacro{\UnderLPy}{0.52cm}
        \coordinate (LPpos)   at ($ (CEN) + (0, 0.50cm) $);

        % token baseline
        \coordinate (tokBase) at ($ (CEN) + (0, -0.2cm) $);

        % ===== Tokens with 2-D indices =====
        \foreach \col in {1,...,9}{
            \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
            \pgfmathtruncatemacro{\r}{int((\col-1)/3 + 1)}
            \pgfmathtruncatemacro{\c}{int(mod(\col-1,3) + 1)}
            \coordinate (zxc\col) at ($ (tilesNW) + (\xc,0) $);
            \node[token] (z\col) at ($(zxc\col |- tokBase)$) {$\mathbf{z}_{\r,\c}$};
          }
        % \node[token, fill=cyan!12] (CLS) at ($(z1.west)+(-0.90cm,0)$) {[CLS]};

        % ===== Background: tiles + stalks to z =====
        \begin{pgfonlayer}{bg}
          \foreach \col in {1,...,9}{
              \pgfmathparse{ (\col<=3) ? 2 : ((\col<=6)?1:0) } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\col-1,3)}
              \pgfmathsetlengthmacro{\xc}{(\col-1)*(\tW+\Hsep) + 0.5*\tW}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}
              \begin{scope}[shift={($(tilesNW)+(\xc-0.5*\tW,0)$)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.4pt, rounded corners=1pt] (0,0) rectangle (\tW,\tH);
              \end{scope}
              \coordinate (tileBC\col)  at ($ (tilesNW) + (\xc,0) $);
              \coordinate (underLP\col) at ($ (CEN) + (\xc - 0.5*\RowW, \UnderLPy) $);
              \draw[very thin, gray!70] (tileBC\col) -- (underLP\col) -- (z\col.north);
            }
        \end{pgfonlayer}

        % Linear Projection (kept)
        \node[lp, minimum width=7.4cm, align=center] (LP) at (LPpos) {\bfseries Linear Projection};

        % Image caption arrow (kept)
        \node[anchor=east, font=\scriptsize, align=right] (imgcap)
        at ($(tilesNW)+(-0.4cm,0.5*\tH)$) {Image\\$\mathbf{X}_v$};
        \draw[->, thin] (imgcap.east) -- ($(tilesNW)+(0*\tW,0.5*\tH)$);

        % ===== Orange function box =====
        % Make the box at least as wide as the z-span so vertical arrows can touch.
        \pgfmathsetlengthmacro{\FuncW}{\RowW + 0.6cm}
        \node[draw=orange!70!black, fill=orange!15, rounded corners=6pt,
          inner xsep=5pt, inner ysep=4pt,
          minimum width=\FuncW, align=left] (FBOX)
        at ($ (tokBase) + (0,-1.2cm) $)
        {$f(\mathbf{z}_{h,w}) =
            \bigl[\,\mathbf{R}(\Theta_h(h)) \oplus \mathbf{R}(\Theta_w(w))\,\bigr]\,
            \mathbf{z}_{h,w}$\\
          $\mathbf{R}$: rotation matrix\\$\oplus$: block-diagonal concatenation};

        % --- arrows from each z (and CLS) straight down into the orange box ---
        \pgfmathsetlengthmacro{\Drop}{0.03cm} % how far into the box to extend

        \foreach \col in {1,...,9}{
            % x of z\col, y of FBOX.north  -> then drop \Drop
            \path let \p1=(FBOX.north), \p2=(z\col.south) in
            coordinate (hit\col) at (\x2,\y1);
            \draw[->, very thin, gray!70]
            (z\col.south) -- ($(hit\col)+(0,-\Drop)$);
          }

        % [CLS] arrow too
        % \path let \p1=(FBOX.north), \p2=(CLS.south) in
        % coordinate (hitCLS) at (\x2,\y1);
        % \draw[->, very thin, gray!70]
        % (CLS.south) -- ($(hitCLS)+(0.7cm,-\Drop)$);

        % ===== Decoder (kept) =====
        \pgfmathsetlengthmacro{\TXW}{0.5*\IEw}
        \pgfmathsetlengthmacro{\TXH}{0.15*\IEh}
        \pgfmathsetlengthmacro{\TopAlignShift}{0.5*\IEh - 0.5*\TXH - 10mm}
        \node[draw=violet!70!black, rounded corners=8pt, line width=0.7pt,
          minimum width=\TXW, minimum height=\TXH] (TENC)
        at ($(ENC.east)+(2.8cm,\TopAlignShift)$) {};
        \node[anchor=north west, text=violet!70!black, font=\bfseries]
        at ($(TENC.north west)+(0.5mm,-1.7mm)$) {Causal Multimodal Decoder};

        \node[font=\scriptsize, align=center] (LQ)
        at ($(TENC.north)+(0,8mm)$) {Language Instruction\\$\mathbf{X}_q$};
        \draw[->] (LQ.south) -- (TENC.north);

        % ===== Loss stack (kept) =====
        \pgfmathsetlengthmacro{\LossW}{4.7cm}
        \node[draw=black!70, fill=gray!10, rounded corners=4pt,
          inner xsep=4pt, inner ysep=2pt, align=center, minimum width=\LossW,
          minimum height=0.85cm, font=\footnotesize,
          anchor=north] (CEL)
        at ($ (TENC.south) + (0,-7mm) $) {Cross-entropy (CE) loss};

        \node[draw=black!70, fill=gray!10, rounded corners=4pt,
          inner xsep=4pt, inner ysep=2pt,
          minimum width=\LossW, minimum height=1.6cm,
          anchor=north] (PIX)
        at ($(CEL.south)+(0,-5mm)$) {};
        \node[anchor=north west, font=\footnotesize]
        at ($(PIX.north west)+(4pt,-3pt)$) {Pixel MSE loss (prefix size = 3)};

        \draw[->] (TENC.south) -- (CEL.north);

        \coordinate (tap)       at ($(TENC.south)+(0,0mm)$);
        \coordinate (belowCE)   at ($(CEL.south)+(0,2mm)$);
        \coordinate (leftClr)   at ($(belowCE -| CEL.west)+(-3mm,9mm)$);
        \coordinate (abovePIX)  at ($(PIX.north)+(0,3mm)$);
        \draw[->] (TENC.south) -- (tap) -- (tap |- leftClr) -- (leftClr) -- (leftClr |- abovePIX) -- (abovePIX) -- (PIX.north);

        % Connect orange function box to decoder
        \draw[->] (FBOX.south) -- ++(0,-0.2cm) -- ++(4.0cm,0) |- (TENC.west);

        % ===== Tiles inside Pixel MSE (kept) =====
        \begin{scope}[shift={($(PIX.north west)+(5pt,-40pt)$)}]
          \pgfmathsetlengthmacro{\gap}{0.08cm}
          \foreach \k [count=\idx from 0] in {4,5,6,7,8,9}{
              \pgfmathparse{ (\k<=6)?1:0 } \let\j\pgfmathresult
              \pgfmathsetmacro{\ii}{mod(\k-1,3)}
              \pgfmathsetlengthmacro{\xoff}{-(\ii)*\tW}
              \pgfmathsetlengthmacro{\yoff}{-(\j)*\tH}
              \pgfmathsetlengthmacro{\xshift}{\idx*(\tW+\gap)}
              \begin{scope}[shift={(\xshift,0)}]
                \clip (0,0) rectangle (\tW,\tH);
                \node[anchor=south west, inner sep=0pt]
                at (\xoff,\yoff)
                {\includegraphics[width=\ImgW,height=\ImgH]{thumbnail.png}};
                \draw[black, line width=0.35pt, rounded corners=1pt]
                (0,0) rectangle (\tW,\tH);
              \end{scope}
            }
        \end{scope}

      \end{tikzpicture}}
    \caption{AIMv2 Pretraining with 2D-RoPE}
  \end{subfigure}\hfill
  \caption{Pretraining strategies with various image backbones and 2D-RoPE}
  \label{fig:pretrain_strategies}
\end{figure*}



% \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, >=Stealth, ]


